InnerQ: Hardware-Aware Tuning-Free Quantization of KV Cache for Large Language Models

When transformer-based language models are deployed for text generation, most of the inference time is spent in the decoding stage, where output tokens are generated sequentially. Reducing the hardware cost of each decoding step is therefore critical for efficient long-context generation. A major bottleneck is the key-value (KV) cache, whose size grows with sequence length and often dominates the model's memory footprint. Prior work has proposed quantization methods to compress the KV cache while minimizing its loss of precision. We present InnerQ, a hardware-aware KV cache quantization scheme that reduces decode latency without compromising evaluation performance. InnerQ performs group-wise quantization by grouping cache matrices along their inner dimension. This grouping strategy aligns dequantization with vector-matrix multiplication and increases data reuse across GPU compute units. As a result, InnerQ reduces memory access and accelerates dequantization, achieving an average $1.3\times$ speedup over prior KV cache quantization methods and $2.7\times$ over the non-quantized baseline. To maintain fidelity under aggressive compression, InnerQ incorporates three techniques: (i) hybrid quantization, which chooses symmetric or asymmetric quantization for each group based on local statistics; (ii) high-precision windows for both recent tokens and attention sink tokens to mitigate outlier leakage; and (iii) per-channel normalization of the key cache, computed once during prefill and folded into the model parameters to eliminate runtime overhead. Beyond reducing latency, experiments on Llama and Mistral models show that InnerQ also improves few-shot evaluation scores relative to prior KV cache quantization methods.

==> figure_hybrid_tikz.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    >=stealth,
    box/.style={
        rectangle, 
        draw=modernBlue, 
        fill=modernBlue,
        text=white,
        font=\tiny,
        minimum height=0.5cm,
        minimum width=1.1cm,
    },
    textbox/.style={
        rectangle, 
        text=black,
        font=\tiny,
    },
    mux/.style={
        trapezium,
        draw=modernBlue,
        fill=modernBlue,
        text=white,
        trapezium left angle=135,
        trapezium right angle=135, 
        minimum height=0.2cm,
        minimum width=1.7cm,
        font=\tiny,
        align=center
    }
]
    \node (quant_sym) [box] {quant\textsubscript{sym}};
    \node (quant_asym) [box, below=0.3cm of quant_sym.south, anchor=north] {quant\textsubscript{asym}};
    \node (dequant_sym) [box, right=2.8cm of quant_sym.east, anchor=west, minimum width=1.3cm] {dequant\textsubscript{sym}};
    \node (dequant_asym) [box, right=2.8cm of quant_asym.east, anchor=west, minimum width=1.3cm] {dequant\textsubscript{asym}};
    \node (quant_sym_out) at ($(quant_sym)!0.5!(dequant_sym)$) [textbox] {($\hat{\mathcal{G}}^\textrm{sym}_{i,g}$,$S^\textrm{sym}_{i,g}$)};
    \node (quant_asym_out) at ($(quant_asym)!0.5!(dequant_asym)$) [textbox] {($\hat{\mathcal{G}}^\textrm{asym}_{i,g}$,$S^\textrm{asym}_{i,g}$,$Z_{i,g}$)};
    \node (dequant_sym_out) [textbox,  right=0.2cm of dequant_sym.east, anchor=west] {$\bar{\mathcal{G}}^\textrm{sym}_{i,g}$};
    \node (dequant_asym_out) [textbox, right=0.2cm of dequant_asym.east, anchor=west] {$\bar{\mathcal{G}}^\textrm{asym}_{i,g}$};
    \node (g) at ([xshift=-0.5cm]quant_sym.west |- {$(quant_sym)!0.5!(quant_asym)$}) [textbox] {$\mathcal{G}_{i,g}$};

    \node (step1) [
        draw, 
        dashed, 
        black!60, 
        fit=(g) (quant_sym) (dequant_asym) (dequant_asym_out), 
        inner sep=0.1cm,
    ] {};
    \node (step1text) [
        above=0pt of step1.north west, 
        anchor=south west,
        font=\tiny,
        text=black
    ] {Step 1: Calculate Quantization Error};
    
    \draw [->] 
        (quant_sym.east) 
        -- (quant_sym_out.west);
    \draw [->] 
        (quant_asym.east) 
        -- (quant_asym_out.west);
    \draw [->] 
        (quant_sym_out.east) 
        -- (dequant_sym.west);
    \draw [->] 
        (quant_asym_out.east) 
        -- (dequant_asym.west);
    \draw [->] 
        (dequant_sym.east) 
        -- (dequant_sym_out.west);
    \draw [->] 
        (dequant_asym.east) 
        -- (dequant_asym_out.west);
    \draw [->] 
        (g.north) 
        -- (g.north |- quant_sym.west)
        -- (quant_sym.west);
    \draw [->] 
        (g.south) 
        -- (g.north |- quant_asym.west)
        -- (quant_asym.west);

    \node (sym_err) [textbox, right=.4cm of dequant_sym_out.east, anchor=west] {$|\mathcal{G}_{i,g}-\bar{\mathcal{G}}^\textrm{sym}_{i,g}|$};
    \node (asym_err) [textbox, right=.4cm of dequant_asym_out.east, anchor=west] {$|\mathcal{G}_{i,g}-\bar{\mathcal{G}}^\textrm{asym}_{i,g}|$};
    \coordinate (comp-top) at (dequant_sym.north);
    \coordinate (comp-bottom) at (dequant_asym.south);
    \node (comp) [
        box,
        fit=(comp-top) (comp-bottom), 
        inner sep=0pt,
        minimum width=0.8cm,
        right=0.3cm of asym_err.south east, 
        anchor=south west
    ] {};
    \node [font=\tiny, rotate=270, text=white] at (comp.center) {Comparator};
    \node (m) [textbox, right=0.2cm of comp.east, anchor=west] {$\mathcal{M}^\textrm{asym}_{i,g}$};
    \node (step2) [
        draw, 
        dashed, 
        black!60, 
        fit=(sym_err) (asym_err) (comp) (m), 
        inner sep=0.1cm,
    ] {};
    \node (step2text) [
        above=0pt of step2.north west, 
        anchor=south west,
        font=\tiny,
        text=black
    ] {Step 2: Choose Quantization Mode};
    \draw [->] 
        (sym_err.east) 
        -- (sym_err.east -| comp.west);
    \draw [->] 
        (asym_err.east) 
        -- (asym_err.east -| comp.west);
    \draw [->] 
        (comp.east) 
        -- (m.west);

    \node (mux1_sel) [textbox, below=1.2cm of g.south east, anchor=north west] {$\mathcal{M}^\textrm{asym}_{i,g}$};
    \node (mux1) [mux, right=.3cm of mux1_sel.east, anchor=west] {0 \hspace{1cm} 1};
    \node (mux1_inp1) at ([xshift=-.6cm,yshift=.2cm]mux1.north) [textbox] {$\hat{\mathcal{G}}^\textrm{sym}_{i,g}$};
    \node (mux1_inp2) at ([xshift=.6cm,yshift=.2cm]mux1.north) [textbox] {$\hat{\mathcal{G}}^\textrm{sym}_{i,g}$};
    \node (mux1_out) at ([xshift=0cm,yshift=-.5cm]mux1.south) [textbox] {$\hat{\mathcal{G}}^\textrm{hybrid}_{i,g}$};
    
    \node (mux2_sel) [textbox, right=0.5cm of mux1.east, anchor=west] {$\mathcal{M}^\textrm{asym}_{i,g}$};
    \node (mux2) [mux, right=.3cm of mux2_sel.east, anchor=west] {0 \hspace{1cm} 1};
    \node (mux2_inp1) at ([xshift=-.6cm,yshift=.2cm]mux2.north) [textbox] {$S^\textrm{sym}_{i,g}$};
    \node (mux2_inp2) at ([xshift=.6cm,yshift=.2cm]mux2.north) [textbox] {$-S^\textrm{asym}_{i,g}$};
    \node (mux2_out) at ([xshift=0cm,yshift=-.5cm]mux2.south) [textbox] {$S^\textrm{hybrid}_{i,g}$};
    
    \node (mux3_sel) [textbox, right=0.5cm of mux2.east, anchor=west] {$\mathcal{M}^\textrm{asym}_{i,g}$};
    \node (mux3) [mux, right=.3cm of mux3_sel.east, anchor=west] {0 \hspace{1cm} 1};
    \node (mux3_inp1) at ([xshift=-.6cm,yshift=.2cm]mux3.north) [textbox] {$0$};
    \node (mux3_inp2) at ([xshift=.6cm,yshift=.2cm]mux3.north) [textbox] {$Z_{i,g}$};
    \node (mux3_out) at ([xshift=0cm,yshift=-.5cm]mux3.south) [textbox] {$Z^\textrm{hybrid}_{i,g}$};
    \coordinate (helper) at ([xshift=-0.1cm] step2.east |- mux3.east);
    
    \node (step3) [
        draw, 
        dashed, 
        black!60, 
        fit=(mux1_sel) (mux1_inp1) (mux1_out) (helper), 
        inner sep=0.1cm,
    ] {};
    \node (step3text) [
        left=0pt of step3.south west, 
        anchor=south west,
        font=\tiny,
        rotate=90,
        align=left,
        text=black
    ] {Step 3:\\Prepare Outputs};
    \draw [->] 
        (mux1_sel.east) 
        -- (mux1_sel.east -| mux1.west);
    \draw [->] 
        (mux2_sel.east) 
        -- (mux2_sel.east -| mux2.west);
    \draw [->] 
        (mux3_sel.east) 
        -- (mux3_sel.east -| mux3.west);
    \draw [->] 
        (mux1.south) 
        -- (mux1_out.north);
    \draw [->] 
        (mux2.south) 
        -- (mux2_out.north);
    \draw [->] 
        (mux3.south) 
        -- (mux3_out.north);

\end{tikzpicture}
}

==> figure_inner_outer_tikz_inner.tex <==
\resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        square/.style={
            minimum size=0.6cm,
            outer sep=0pt,
            anchor=west,
            inner sep=0pt
        },
        label text/.style={
            font=\Large,
            anchor=south
        },
        arrow style/.style={
            ->,
            draw=teal!70!blue, 
            line width=2.0pt,
            >=stealth
        }
    ]
    \definecolor{r1Left}{HTML}{4F81BD} 
    \definecolor{r1Right}{HTML}{E49F7A}
    \definecolor{r2Left}{HTML}{54B153}
    \definecolor{r2Right}{HTML}{D672D5}
    \definecolor{r3Left}{HTML}{56DFC6}
    \definecolor{r3Right}{HTML}{5E7D32}

    \node[label text] at (-0.6, -0.3) {$Q$};
    \node[label text] at (3.6, -1.0) {$\times$};
    \node[label text] at (3.6, 0.4) {$d$};
    \node[label text] at (-0.7, -2.4) {$\hat{K}_\mathrm{cache}$};
    \foreach \i in {1,...,12} {
        \node[square, draw=black, fill=white] (A\i) at ({(\i-1)*0.6}, 0) {};
    }

    \begin{scope}[yshift=-1.5cm]
        \foreach \i in {1,...,12} {
            \ifnum\i<7 \colorlet{curcol}{r1Left} \else \colorlet{curcol}{r1Right} \fi
            \node[square, fill=curcol, draw=black] (B1_\i) at ({(\i-1)*0.6}, 0) {};
        }

        \foreach \i in {1,...,12} {
            \ifnum\i<7 \colorlet{curcol}{r2Left} \else \colorlet{curcol}{r2Right} \fi
            \node[square, fill=curcol, draw=black] (B2_\i) at ({(\i-1)*0.6}, -0.6) {};
        }

        \foreach \i in {1,...,12} {
            \ifnum\i<7 \colorlet{curcol}{r3Left} \else \colorlet{curcol}{r3Right} \fi
            
            \node[square, fill=curcol, draw=none, minimum height=.5cm, anchor=north west] 
                (B3_\i) at (B2_\i.south west) {};
            
            \draw[black, thin] (B3_\i.south west) -- (B3_\i.north west) -- (B3_\i.north east) -- (B3_\i.south east);
        }

        \node[fit=(B2_1) (B3_12), inner sep=0pt] (FadeArea) {};
        \fill[white, path fading=north] (FadeArea.north west) rectangle (FadeArea.south east);
        
        \node[draw=red!80!black, line width=3pt, inner sep=0pt, fit=(B1_1) (B1_12)] (RedBox) {};
    \end{scope}
    \coordinate (ConnectorX) at ($(B1_12.east) + (0.0, 0)$);
    \node[right=.5cm of ConnectorX, align=left, anchor=west] (Text) {For each row:\\[0.1cm]$\frac{d}{G}$ scale factors\\[0.1cm]$\frac{d}{G}$ zero-points\\[0.1cm]\textbf{High reuse}};
    \draw[arrow style] (ConnectorX) -- (Text);
    \end{tikzpicture}%
}

==> figure_inner_outer_tikz_outer.tex <==
\resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[
        square/.style={
            minimum size=0.6cm,
            outer sep=0pt,
            anchor=west,
            inner sep=0pt
        },
        label text/.style={
            font=\Large,
            anchor=south
        },
        arrow style/.style={
            ->,
            draw=teal!70!blue, 
            line width=2.0pt,
            >=stealth
        }
    ]
    \definecolor{colB1}{HTML}{4F81BD} \definecolor{colB2}{HTML}{E49F7A}
    \definecolor{colB3}{HTML}{54B153} \definecolor{colB4}{HTML}{D672D5}
    \definecolor{colB5}{HTML}{56DFC6} \definecolor{colB6}{HTML}{5E7D32}
    \definecolor{colB7}{HTML}{448A45} \definecolor{colB8}{HTML}{1F1F9F}
    \definecolor{colB9}{HTML}{7E3F1F} \definecolor{colB10}{HTML}{FFFF00}
    \definecolor{colB11}{HTML}{A6A6A6} \definecolor{colB12}{HTML}{386D29}
    \def\colors{colB1, colB2, colB3, colB4, colB5, colB6, colB7, colB8, colB9, colB10, colB11, colB12}

    \node[label text] at (-0.6, -0.3) {$Q$};
    \node[label text] at (3.6, -1.0) {$\times$};
    \node[label text] at (3.6, 0.4) {$d$};
    \node[label text] at (-0.7, -2.4) {$\hat{K}_\mathrm{cache}$};
    \foreach \i in {1,...,12} {
        \node[square, draw=black, fill=white] (A\i) at ({(\i-1)*0.6}, 0) {};
    }

    \begin{scope}[yshift=-1.5cm]
        \foreach \col [count=\i] in \colors {
            \node[square, fill=\col, draw=black] (B1_\i) at ({(\i-1)*0.6}, 0) {};
        }
        \foreach \col [count=\i] in \colors {
            \node[square, fill=\col, draw=black] (B2_\i) at ({(\i-1)*0.6}, -0.6) {};
        }
        \foreach \col [count=\i] in \colors {
            \node[square, fill=\col, draw=none, minimum height=.5cm, anchor=north west] 
                (B3_\i) at (B2_\i.south west) {};
            \draw[black, thin] (B3_\i.south west) -- (B3_\i.north west) -- (B3_\i.north east) -- (B3_\i.south east);
        }
        \node[fit=(B2_1) (B3_12), inner sep=0pt] (FadeArea) {};
        \fill[white, path fading=north] (FadeArea.north west) rectangle (FadeArea.south east);
        \node[draw=red!80!black, line width=3pt, inner sep=0pt, fit=(B1_1) (B1_12)] (RedBox) {};
    \end{scope}

    \coordinate (ConnectorX) at ($(B1_12.east) + (0.0, 0)$);
    \node[right=.5cm of ConnectorX, align=left, anchor=west] (Text) {For each row:\\$d$ scale factors\\$d$ zero-points\\\textbf{No reuse}};
    \draw[arrow style] (ConnectorX) -- (Text);
    \end{tikzpicture}
}

==> figure_overview_quantization_tikz.tex <==
\resizebox{.8\linewidth}{!}{%
\begin{tikzpicture}[
    >=stealth,
    box/.style={
        rectangle, 
        draw=modernBlue, 
        fill=modernBlue,
        text=white,
        font=\small,
        minimum height=1cm
    },
    emptybox/.style={
        rectangle, 
        draw=black, 
        fill=none,
        text=black,
        font=\tiny,
        minimum height=0.5cm
    }
]

    \node (gemv) [box, minimum width=1cm] {GEMV};
    \node (dequant) [box, minimum width=1.5cm, below=0.7cm of gemv.south west, anchor=north west] {dequant};
    \node (qgemv) [box, minimum width=1cm, right=0.3cm of dequant.east, anchor=west] {GEMV};
    \node (fused) [
        draw, 
        dashed, 
        black!60, 
        fit=(dequant) (qgemv), 
        inner sep=0.1cm,
    ] {};
    \node (kcache) [emptybox, minimum width=4cm, left=0.6cm of dequant.south west, anchor=south east] {$\hat{K}_\mathrm{cache}$};
    \node (recents) [emptybox, minimum width=3cm, left=0.6cm of gemv.north west, anchor=north east] {$K_\mathrm{recent}$};
    \node (sinks) [emptybox, minimum width=1cm, left=0cm of recents.west, anchor=east] {$K_\mathrm{sink}$};
    \node (fusedtext) [
        above=0pt of fused.north west, 
        anchor=south west,
        font=\tiny,
        text=black!100
    ] {Fused Kernel};
    \coordinate (merge-top) at (gemv.north);
    \coordinate (merge-bottom) at (dequant.south);
    \node (merge) [
        box,
        fit=(merge-top) (merge-bottom), 
        inner sep=0pt,
        minimum width=0.8cm,
        right=0.6cm of qgemv.south east, 
        anchor=south west
    ] {};
    \node [font=\small, rotate=270, text=white] at (merge.center) {Concatenate};
    \coordinate (x-target) at ([xshift=-1cm]fused.west);
    \node (query) [font=\tiny] at (x-target |- merge.center) {$Q$};
    \node (output) [font=\tiny, right=0.4cm of merge.east, anchor=west] {$S$};

    \coordinate (x-accoladetext) at ([xshift=0.5cm,yshift=-0.5cm]recents.south west);
    \node (accoladetext) [font=\tiny, align=center, text width=3cm] at (x-accoladetext) {Old tokens to be\\quantized and moved to $\hat{K}_\mathrm{cache}$};
    \draw [decorate, 
           decoration={brace, amplitude=4pt, mirror, raise=2pt}, 
           thick] 
           (recents.south west) -- ++(1,0);

    \draw [->]
        (merge.east)
        -- (output.west);
    \draw [->] 
        (query.east)
        -- ++(0.3,0)
        -- ++(0,0.6) coordinate (p1)
        -- (p1 -| gemv.west);
    \draw [->] 
        (query.east)
        -- ++(0.3,0)
        -- ++(0,-0.6) coordinate (p2)
        -- (p2 -| fused.west);
    \draw [->] 
        (kcache.east)
        -- (kcache.east -| fused.west);
    \draw [->] 
        (recents.east)
        -- (recents.east -| gemv.west);
    \draw [->] 
        (dequant.east)
        -- (qgemv.west);
    \draw [->] 
        (fused.east)
        -- (fused.east -| merge.west);
    \draw [->] 
        (gemv.east) 
        -- (gemv.east -| merge.west);
\end{tikzpicture}
}

==> graph_ablation_legend.tex <==
\begin{tikzpicture}[
    >=stealth,
    emptybox/.style={
        rectangle, 
        font=\small,
        minimum height=1cm
    },
    box/.style={
        rectangle, 
        draw=modernBlue, 
        fill=modernBlue,
        text=white,
        font=\small,
        minimum height=1cm
    },
    textbox/.style={
        rectangle, 
        text=black,
        font=\small,
    },
    legendtext/.style={
        rectangle, 
        text=black,
        font=\scriptsize,
    },
]
    \node (kivi) [legendtext] {KIVI};
    \draw [modernRed, thick] ([xshift=-0.6cm]kivi.west) -- ++(0.6,0);
    \node[modernRed,scale=0.8] at ([xshift=-0.3cm]kivi.west) {\pgfuseplotmark{square*}};
    
    \node (innerq_base) [legendtext, right=0.9 of kivi.east] {InnerQ\textsubscript{Base}};
    \draw [modernBlue, thick] ([xshift=-0.6cm]innerq_base.west) -- ++(0.6,0);
    \node[modernBlue,scale=0.8] at ([xshift=-0.3cm]innerq_base.west) {\pgfuseplotmark{*}};
    
    \node (innerq_hybrid) [legendtext, right=0.9 of innerq_base.east] {InnerQ\textsubscript{Hybrid}};
    \draw [modernPurple, thick] ([xshift=-0.6cm]innerq_hybrid.west) -- ++(0.6,0);
    \node[modernPurple,scale=0.8] at ([xshift=-0.3cm]innerq_hybrid.west) {\pgfuseplotmark{+}};
    
    \node (innerq_fast) [legendtext, right=0.9 of innerq_hybrid.east] {InnerQ\textsubscript{Small}};
    \draw [modernGreen, thick] ([xshift=-0.6cm]innerq_fast.west) -- ++(0.6,0);
    \node[modernGreen,scale=0.8] at ([xshift=-0.3cm]innerq_fast.west) {\pgfuseplotmark{o}};

    \coordinate (helper) at ([xshift=-0.7cm] kivi.north west);
    \coordinate (helper2) at ([xshift=0.1cm] innerq_fast.south east);
    
    \node (step3) [
        draw, 
        fit=(helper) (helper2), 
        inner sep=0.05cm,
    ] {};
\end{tikzpicture}

==> graph_ablation_llama_gsm8k.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth, height=0.7\textwidth,
        scale only axis,
        font=\scriptsize,
        grid=major,
        grid style={dashed, gray!30},
        xtick={0,32,64,96},
        xtick style={draw=none},
        ytick style={draw=none},
        ylabel={},
        ylabel style={align=center},
        xlabel={$w_\mathrm{sink}$},
        title={GSM8k},
        title style={align=center},
        legend pos=south east,
        legend cell align={left},
        legend style={font=\scriptsize},
        outer sep=0pt,
    ]
    \addplot[
        color=modernRed,
        mark=square*,
        semithick,
        mark size=1pt
    ]
    coordinates {
        (0,42.835)(32,47.839)(64,47.46)(96,46.626)
    };
    \addplot[
        color=modernBlue,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,49.052)(32,48.218)(64,49.052)(96,47.309)
    };
    \addplot[
        color=modernPurple,
        mark=+,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,39.727)(32,45.944)(64,44.276)(96,43.29)
    };
    \addplot[
        color=modernGreen,
        mark=o,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,41.243)(32,47.309)(64,47.081)(96,43.139)
    };
    \end{axis}
\end{tikzpicture}

==> graph_ablation_llama_humaneval.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth, height=0.7\textwidth,
        scale only axis,
        font=\scriptsize,
        grid=major,
        grid style={dashed, gray!30},
        xtick={0,32,64,96},
        xtick style={draw=none},
        ytick style={draw=none},
        ylabel={},
        ylabel style={align=center},
        xlabel={$w_\mathrm{sink}$},
        title={Humaneval},
        title style={align=center},
        legend pos=south east,
        legend cell align={left},
        legend style={font=\scriptsize},
        outer sep=0pt,
    ]
    \addplot[
        color=modernRed,
        mark=square*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,64.024)(32,64.024)(64,59.146)(96,63.415)
    };
    \addplot[
        color=modernBlue,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,62.805)(32,66.463)(64,67.073)(96,65.244)
    };
    \addplot[
        color=modernPurple,
        mark=+,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,50)(32,64.634)(64,64.024)(96,62.195)
    };
    \addplot[
        color=modernGreen,
        mark=o,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,51.829)(32,64.634)(64,65.854)(96,65.244)
    };
    \end{axis}
\end{tikzpicture}

==> graph_ablation_llama_mbpp.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth, height=0.7\textwidth,
        scale only axis,
        font=\scriptsize,
        grid=major,
        grid style={dashed, gray!30},
        xtick={0,32,64,96},
        xtick style={draw=none},
        ytick style={draw=none},
        ylabel={},
        ylabel style={align=center},
        xlabel={$w_\mathrm{sink}$},
        title={MBPP},
        title style={align=center},
        legend pos=south east,
        legend cell align={left},
        legend style={font=\scriptsize},
        outer sep=0pt,
    ]
    \addplot[
        color=modernRed,
        mark=square*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,57.2)(32,58.4)(64,58.2)(96,58.2)
    };
    \addplot[
        color=modernBlue,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,58.4)(32,59.4)(64,58.8)(96,58.8)
    };
    \addplot[
        color=modernPurple,
        mark=+,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,48.8)(32,59)(64,57.4)(96,56.8)
    };
    \addplot[
        color=modernGreen,
        mark=o,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,49)(32,59.8)(64,57.2)(96,57.4)
    };
    \end{axis}
\end{tikzpicture}

==> graph_ablation_llama_minerva.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth, height=0.7\textwidth,
        scale only axis,
        font=\scriptsize,
        grid=major,
        grid style={dashed, gray!30},
        xtick={0,32,64,96},
        xtick style={draw=none},
        ytick style={draw=none},
        ylabel={},
        ylabel style={align=center},
        xlabel={$w_\mathrm{sink}$},
        title={Minerva Math},
        title style={align=center},
        legend pos=south east,
        legend cell align={left},
        legend style={font=\scriptsize},
        outer sep=0pt,
    ]
    \addplot[
        color=modernRed,
        mark=square*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,17.2)(32,21)(64,20)(96,19.4)
    };
    \addplot[
        color=modernBlue,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,20.6)(32,20.8)(64,17.6)(96,20.2)
    };
    \addplot[
        color=modernPurple,
        mark=+,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,11.4)(32,19)(64,18.2)(96,18.6)
    };
    \addplot[
        color=modernGreen,
        mark=o,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,12.2)(32,19.6)(64,18.8)(96,19.4)
    };
    \end{axis}
\end{tikzpicture}

==> graph_ablation_mistral_gsm8k.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth, height=0.7\textwidth,
        scale only axis,
        font=\scriptsize,
        grid=major,
        grid style={dashed, gray!30},
        xtick={0,32,64,96},
        xtick style={draw=none},
        ytick style={draw=none},
        ylabel={},
        ylabel style={align=center},
        xlabel={$w_\mathrm{sink}$},
        title={GSM8k},
        title style={align=center},
        legend pos=south east,
        legend cell align={left},
        legend style={font=\scriptsize},
        outer sep=0pt,
    ]
    \addplot[
        color=modernRed,
        mark=square*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,32.297)(32,33.813)(64,33.889)(96,33.51) 
    };
    \addplot[
        color=modernBlue,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,36.694)(32,36.467)(64,37.528)(96,35.709)
    };
    \addplot[
        color=modernPurple,
        mark=+,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,21.304)(32,33.889)(64,33.51)(96,33.738)
    };
    \addplot[
        color=modernGreen,
        mark=o,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,19.864)(32,33.889)(64,36.088)(96,33.434)
    };
    \end{axis}
\end{tikzpicture}

==> graph_ablation_mistral_humaneval.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth, height=0.7\textwidth,
        scale only axis,
        font=\scriptsize,
        grid=major,
        grid style={dashed, gray!30},
        xtick={0,32,64,96},
        xtick style={draw=none},
        ytick style={draw=none},
        ylabel={},
        ylabel style={align=center},
        xlabel={$w_\mathrm{sink}$},
        title={Humaneval},
        title style={align=center},
        legend pos=south east,
        legend cell align={left},
        legend style={font=\scriptsize},
        outer sep=0pt,
    ]
    \addplot[
        color=modernRed,
        mark=square*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,41.463)(32,36.585)(64,37.805)(96,40.854)
    };
    \addplot[
        color=modernBlue,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,37.195)(32,44.512)(64,43.293)(96,42.073)
    };
    \addplot[
        color=modernPurple,
        mark=+,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,31.707)(32,39.024)(64,36.585)(96,40.854)
    };
    \addplot[
        color=modernGreen,
        mark=o,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,31.098)(32,40.854)(64,39.634)(96,38.415)
    };
    \end{axis}
\end{tikzpicture}

==> graph_ablation_mistral_mbpp.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth, height=0.7\textwidth,
        scale only axis,
        font=\scriptsize,
        grid=major,
        grid style={dashed, gray!30},
        xtick={0,32,64,96},
        xtick style={draw=none},
        ytick style={draw=none},
        ylabel={},
        ylabel style={align=center},
        xlabel={$w_\mathrm{sink}$},
        title={MBPP},
        title style={align=center},
        legend pos=south east,
        legend cell align={left},
        legend style={font=\scriptsize},
        outer sep=0pt,
    ]
    \addplot[
        color=modernRed,
        mark=square*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,40.4)(32,39.2)(64,39.8)(96,39.8)
    };
    \addplot[
        color=modernBlue,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,37)(32,42.4)(64,42.2)(96,42)
    };
    \addplot[
        color=modernPurple,
        mark=+,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,31)(32,38.8)(64,39.8)(96,38.6)
    };
    \addplot[
        color=modernGreen,
        mark=o,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,32)(32,39.8)(64,38.8)(96,39)
    };
    \end{axis}
\end{tikzpicture}

==> graph_ablation_mistral_minerva.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth, height=0.7\textwidth,
        scale only axis,
        font=\scriptsize,
        grid=major,
        grid style={dashed, gray!30},
        xtick={0,32,64,96},
        xtick style={draw=none},
        ytick style={draw=none},
        ylabel={},
        ylabel style={align=center},
        xlabel={$w_\mathrm{sink}$},
        title={Minerva Math},
        title style={align=center},
        legend pos=south east,
        legend cell align={left},
        legend style={font=\scriptsize},
        outer sep=0pt,
    ]
    \addplot[
        color=modernRed,
        mark=square*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,10.4)(32,10.4)(64,11.4)(96,12)
    };
    \addplot[
        color=modernBlue,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,10.2)(32,12.6)(64,10.4)(96,11.8)
    };
    \addplot[
        color=modernPurple,
        mark=+,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,8.4)(32,9.8)(64,12.4)(96,11.2)
    };
    \addplot[
        color=modernGreen,
        mark=o,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (0,6.4)(32,11.4)(64,12.4)(96,9.8)
    };
    \end{axis}
\end{tikzpicture}

==> graph_ablation_ylabel.tex <==
\begin{tikzpicture}
    \def\myWidth{\textwidth}
    \def\myHeight{0.1\textwidth}
    
    \def\xPos{0.0} 
    \def\yPos{0.0}
    \def\myRotation{90}
    
    \useasboundingbox (0,0) rectangle (\myWidth, \myHeight);
    
    \node[rotate=\myRotation, font=\footnotesize] 
        at (\xPos*\myWidth, \yPos*\myHeight) {Evaluation Score};
\end{tikzpicture}

==> graph_speedup_legend.tex <==
\begin{tikzpicture}[
    >=stealth,
    emptybox/.style={
        rectangle, 
        font=\small,
        minimum height=1cm
    },
    box/.style={
        rectangle, 
        draw=modernBlue, 
        fill=modernBlue,
        text=white,
        font=\small,
        minimum height=1cm
    },
    textbox/.style={
        rectangle, 
        text=black,
        font=\small,
    },
    legendtext/.style={
        rectangle, 
        text=black,
        font=\scriptsize,
    },
]
    \node (innerq_base) [legendtext] {InnerQ\textsubscript{Base}};
    \draw [modernBlue, thick] ([xshift=-0.6cm]innerq_base.west) -- ++(0.6,0);
    \node[modernBlue,scale=0.8] at ([xshift=-0.3cm]innerq_base.west) {\pgfuseplotmark{*}};
    
    \node (innerq_hybrid) [legendtext, right=0.9 of innerq_base.east] {InnerQ\textsubscript{Hybrid}};
    \draw [modernPurple, thick] ([xshift=-0.6cm]innerq_hybrid.west) -- ++(0.6,0);
    \node[modernPurple,scale=0.8] at ([xshift=-0.3cm]innerq_hybrid.west) {\pgfuseplotmark{+}};
    
    \node (innerq_fast) [legendtext, right=0.9 of innerq_hybrid.east] {InnerQ\textsubscript{Small}};
    \draw [modernGreen, thick] ([xshift=-0.6cm]innerq_fast.west) -- ++(0.6,0);
    \node[modernGreen,scale=0.8] at ([xshift=-0.3cm]innerq_fast.west) {\pgfuseplotmark{o}};

    \coordinate (helper) at ([xshift=-0.7cm] innerq_base.north west);
    \coordinate (helper2) at ([xshift=0.1cm] innerq_fast.south east);
    
    \node (step3) [
        draw, 
        fit=(helper) (helper2), 
        inner sep=0.05cm,
    ] {};
\end{tikzpicture}

==> graph_speedup_vs_fp.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth, height=3.5cm,
        scale only axis,
        font=\footnotesize,
        grid=major,
        grid style={dashed, gray!30},
        xmode=log,
        log basis x={2},
        xtick={512,1024,2048,4096,8192,16384,32768},
        xticklabels={512,1024,2048,4096,8192,16384,32768},
        xticklabel style={rotate=90, anchor=east},
        ytick distance={0.5},
        ylabel style={align=center},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        },
        xlabel={Sequence Length},
        title={Relative to \texttt{FP16}},
        title style={align=center},
        legend pos=south east,
        legend cell align={left},
        legend style={font=\scriptsize},
        ymin=1,
        ymax=3.5,
    ]
    \addplot[
        color=modernBlue,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (512,2.382)(1024,2.500)(2048,2.645)(4096,2.790)(8192,2.823)(16384,2.840)(32768,2.904)
    };
    
    \addplot[
        color=modernPurple,
        mark=+,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (512,2.412)(1024,2.632)(2048,2.770)(4096,2.885)(8192,2.894)(16384,2.915)(32768,2.992)
    };

    \addplot[
        color=modernGreen,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (512,2.464)(1024,2.671)(2048,2.792)(4096,2.906)(8192,2.918)(16384,2.944)(32768,3.034)
    };
    \end{axis}
\end{tikzpicture}

==> graph_speedup_vs_kivi.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth, height=3.5cm,
        scale only axis,
        font=\footnotesize,
        grid=major,
        grid style={dashed, gray!30},
        xmode=log,
        log basis x={2},
        xtick={512,1024,2048,4096,8192,16384,32768},
        xticklabels={512,1024,2048,4096,8192,16384,32768},
        xticklabel style={rotate=90, anchor=east},
        ytick distance={0.1},
        ylabel style={align=center},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        },
        xlabel={Sequence Length},
        title={Relative to KIVI},
        title style={align=center},
        legend pos=south east,
        legend cell align={left},
        legend style={font=\scriptsize},
        ymin=1,
        ymax=1.4,
    ]
    \addplot[
        color=modernBlue,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (512,1.233)(1024,1.234)(2048,1.265)(4096,1.292)(8192,1.307)(16384,1.312)(32768,1.322)
    };
    
    \addplot[
        color=modernPurple,
        mark=+,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (512,1.248)(1024,1.299)(2048,1.324)(4096,1.336)(8192,1.340)(16384,1.346)(32768,1.362)
    };

    \addplot[
        color=modernGreen,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (512,1.275)(1024,1.319)(2048,1.335)(4096,1.346)(8192,1.351)(16384,1.360)(32768,1.381)
    };
    \end{axis}
\end{tikzpicture}

==> graph_speedup_vs_tq.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth, height=3.5cm,
        scale only axis,
        font=\footnotesize,
        grid=major,
        grid style={dashed, gray!30},
        xmode=log,
        log basis x={2},
        xtick={512,1024,2048,4096,8192,16384,32768},
        xticklabels={512,1024,2048,4096,8192,16384,32768},
        xticklabel style={rotate=90, anchor=east},
        ytick distance={0.1},
        ylabel style={align=center},
        y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        },
        xlabel={Sequence Length},
        title={Relative to TurboQuant},
        title style={align=center},
        legend pos=south east,
        legend cell align={left},
        legend style={font=\scriptsize},
        ymin=1,
        ymax=1.4,
    ]
    \addplot[
        color=modernBlue,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (512,1.167)(1024,1.187)(2048,1.214)(4096,1.228)(8192,1.238)(16384,1.241)(32768,1.235)
    };
    
    \addplot[
        color=modernPurple,
        mark=+,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (512,1.181)(1024,1.250)(2048,1.271)(4096,1.270)(8192,1.269)(16384,1.274)(32768,1.272)
    };

    \addplot[
        color=modernGreen,
        mark=*,
        semithick,
        mark size=1pt
    ]
    coordinates {
    (512,1.207)(1024,1.269)(2048,1.281)(4096,1.280)(8192,1.280)(16384,1.287)(32768,1.290)
    };
    \end{axis}
\end{tikzpicture}

==> graph_speedup_ylabel.tex <==
\begin{tikzpicture}
    \def\myWidth{\textwidth}
    \def\myHeight{2.1cm}
    
    \def\xPos{0.0} 
    \def\yPos{0.7}
    \def\myRotation{90}
    
    \useasboundingbox (0,0) rectangle (\myWidth, \myHeight);
    
    \node[rotate=\myRotation, font=\footnotesize] 
        at (\xPos*\myWidth, \yPos*\myHeight) {Speedup ($\times$)};
        
\end{tikzpicture}

